Tuning Sequential Monte Carlo Samplers via Greedy Incremental Divergence Minimization

The performance of sequential Monte Carlo (SMC) samplers heavily depends on the tuning of the Markov kernels used in the path proposal. For SMC samplers with unadjusted Markov kernels, standard tuning objectives, such as the Metropolis-Hastings acceptance rate or the expected-squared jump distance, are no longer applicable. While stochastic gradient-based end-to-end optimization has been explored for tuning SMC samplers, they often incur excessive training costs, even for tuning just the kernel step sizes. In this work, we propose a general adaptation framework for tuning the Markov kernels in SMC samplers by minimizing the incremental Kullback-Leibler (KL) divergence between the proposal and target paths. For step size tuning, we provide a gradient- and tuning-free algorithm that is generally applicable for kernels such as Langevin Monte Carlo (LMC). We further demonstrate the utility of our approach by providing a tailored scheme for tuning kinetic LMC used in SMC samplers. Our implementations are able to obtain a full schedule of tuned parameters at the cost of a few vanilla SMC runs, which is a fraction of gradient-based approaches.

==> algorithms/alg_adapt_stepsize.tex <==

\begin{algorithm2e}[H]
\caption{\(\mathtt{AdaptStepsize}\left( \mathcal{L}, t,  h_{\mathsf{guess}}, \delta, c, r, \epsilon \right)\)}\label{alg:adapt_stepsize}
\RestyleAlgo{ruled} 
\LinesNumbered
\DontPrintSemicolon
\KwIn{%
    Adaptation objective \(\mathcal{L} : (0, \infty) \to \mathbb{R} \cup \{+\infty\}\), \newline
    SMC iteration \(t \in [T]\), \newline
    initial guess \( h_{\mathsf{guess}} > 0 \), \newline
    backing-off step size \(\delta < 0\), \newline
    exponential search coefficient \(c > 0\), \newline
    exponential search exponent \(r > 1\), \newline
    absolute tolerance \(\epsilon > 0\).
}
\KwOut{ Adapted step size \(h\).}
\( \mathcal{L}^{\mathsf{log}}\left(\ell\right) \triangleq \mathcal{L}\left(\exp\left(\ell\right)\right) \) \;
\(\ell \leftarrow \log h_{\mathsf{guess}} \)\;
\If{\(t = 1\)}{
\( \ell \leftarrow \mathtt{FindFeasible}\left( \mathcal{L}^{\mathsf{log}}, \ell, \delta \right) \) \;
}
\( \ell \leftarrow \mathtt{Minimize}\left( \mathcal{L}^{\mathsf{log}}, \ell, c, r, \epsilon \right) \)\;
Return \(\exp\left(\ell\right)\)
\end{algorithm2e}

==> algorithms/alg_adapted_smc.tex <==


\begin{algorithm2e}[H]
\small
\caption{Adaptive Sequential Monte Carlo}\label{alg:adaptive_smc}
\RestyleAlgo{ruled} 
\LinesNumbered
\SetNoFillComment
\DontPrintSemicolon
\(x^n_0 \sim q, \quad w_0^n = 1, \quad \widehat{Z}_{0,N} \leftarrow 1\)\;
\For{\(t = 1, \ldots, T\)}{
    \tikzmk{A}
    \(\rvvepsilon^b_{t} \sim \psi\)\;
    \(\widetilde{\rva}_{t-1}^{1\text{:}B} = \mathtt{resample}_B\left(\rvw_{t-1}^{1\text{:}N}\right)\)\;
    \(\widetilde{\rvvx}_{t-1}^{b} = \rvvx_{t-1}^{\widetilde{a}_{t-1}^b}, \quad \widetilde{\rvw}_{t-1}^{b} = 1 \) \;
    \(\theta_t = \mathop{\argmin}_{\theta_t} \widehat{\mathcal{L}}_t\left(\theta_t; \widetilde{\rvvx}_{t-1}^{1\text{:}B}, \widetilde{\rvw}_{t-1}^{1\text{:}B}, \rvvepsilon_{t}^{1\text{:}B}\right) 
 + \tau \mathrm{reg}\left(\theta_t\right)\) \;
    \tikzmk{B}
    \boxit{blue!50}
    \(\rvvx^n_t \sim K_t^{\vtheta_{1\text{:}t}}\left(\rvvx_{t-1}^n, \cdot\right)\)\;
    \(\rvw_t^n \leftarrow \rvw_{t-1}^n G_t^{\vtheta_{1\text{:}t}}\left(\rvvx_{t-1}^n, \rvvx_t^n\right) \) \;
    \If{resampling is triggered or $t = T$}{
        \(\widehat{\rvZ}_{t,N} = \widehat{\rvZ}_{t-1,N} \frac{1}{N} \sum_{n \in [N]} \rvw_t^n \) \;
        \(\rva_t^{1\text{:}N} = \mathtt{resample}_N\left(\rvw_t^{1\text{:}N}\right)\)\;
        \(\rvvx^n_{t} \leftarrow \rvvx^{\rva_t^n}_{t}, \quad \rvw_t^n \leftarrow 1\)\;
    }
}
\end{algorithm2e}



==> algorithms/alg_find_feasible.tex <==

\begin{algorithm2e}[H]
\caption{\(\mathtt{FindFeasible}\left(f, x_0, \Delta\right)\)}\label{alg:find_feasible}
\RestyleAlgo{ruled} 
\LinesNumbered
\DontPrintSemicolon
\KwIn{%
    Objective \(f : \mathbb{R} \to \mathbb{R}\),\newline
    initial guess  \(x_0 \in \mathbb{R} \), \newline
    backing off step size \(\delta \in \mathbb{R} \setminus \{0\}\).
}
\KwOut{ Feasible initial point \(x_0\) }
\(x \leftarrow x_0\) \;
\While{ \( f \left( x \right) = \infty \)}{ 
   \(x \leftarrow x + \delta \)\;
}
Return \(x\)
\end{algorithm2e}

==> algorithms/alg_find_minimum.tex <==

\begin{algorithm2e}[H]
\caption{\(\mathtt{BracketMinimum}\left(f, x_0, c, r\right)\)}\label{alg:find_minimum}
\RestyleAlgo{ruled} 
\LinesNumbered
\DontPrintSemicolon
\KwIn{%
    Objective \(f : \mathbb{R} \to \mathbb{R} \cup \{+\infty\}\),\newline
    initial point \(x_0 \in (-\infty, x^{\infty})\), \newline
    exponential search coefficient \(c > 0\), \newline
    exponential search base \(r > 1\).
}
\KwOut{Triplet \((x^-, x_{\mathsf{mid}}, x^+)\)}
\(x \leftarrow x_0 \) \;
\(y \leftarrow f(x) \)\;
\(k \leftarrow 0\)\;
\While{ true }{ 
    \( x^{\prime} \leftarrow x_0 + c r^k \)\;
    \(y^{\prime} \leftarrow f\left(x^{\prime}\right) \) \;
    \If{ \(y < y^{\prime}\)}{
        \(x^{+} \leftarrow x^{\prime}\)\;
        \(x_0 \gets x\) \;
        break \;
    }
    \(x \leftarrow x^{\prime} \)\;
    \(y \leftarrow y^{\prime}\)\;
    \(k \leftarrow k + 1\)\;
}
\(k \leftarrow 0\)\;
\While{ true  }{ 
    \(x^{\prime} \leftarrow x_0 - c r^k \) \;
    \(y^{\prime} \leftarrow f\left(x^{\prime}\right) \) \;
    \If{ \( y < y^{\prime} \)}{
        \(x^- \gets x^{\prime}\) \;
        \(x_{\mathsf{mid}} \gets x\) \;
        break\;
    }
    \(x \leftarrow x^{\prime} \)\;
    \(y \leftarrow y^{\prime}\)\; 
    \(k \leftarrow k + 1\)\;
}
Return \((x^-, x_{\mathsf{mid}}, x^+)\)
\end{algorithm2e}

==> algorithms/alg_gss.tex <==

\begin{algorithm2e}[H]
\caption{\(\mathtt{GoldenSectionSearch}\left(f, a, b, c, \epsilon\right)\)}\label{alg:gss}
\RestyleAlgo{ruled} 
\LinesNumbered
\DontPrintSemicolon
\KwIn{%
Objective \(f : \mathbb{R} \to \mathbb{R} \cup \{+\infty\}\),\newline
initial triplet \((a, b, c) \in \mathbb{R}^3\) satisfying \cref{eq:triplet_condition},\newline
absolute tolerance \(\epsilon > 0\).
}
%\KwOut{}
\(\phi^{-1} \triangleq \nicefrac{ \left( \sqrt{5} - 1 \right) }{2}\)\;
\(x_0 \leftarrow a\)\;
\(x_3 \leftarrow c\)\;
\eIf{ \(\abs{c - b} > \abs{b - a}\) }{
    \(x_1 \leftarrow b\)\;
    \(x_2 \leftarrow b + \left(1 - \phi^{-1}\right) \left(c - b\right)\)\;
}{
    \(x_2 \leftarrow b\)\;
    \(x_1 \leftarrow b - \left(1 - \phi^{-1}\right) \left(b - a\right)\)\;
}
\(f_1 \leftarrow f\left(x_1\right)\)\;
\(f_2 \leftarrow f\left(x_2\right)\)\;
\While{ \(\abs{x_1 - x_2} > \epsilon/2\) }{
    \eIf{ \(f_2 < f_1 \) }{ 
        \(x_0 \leftarrow x_1\)\;
        \(x_1 \leftarrow x_2\)\;     
        \(x_2 \leftarrow \phi^{-1} x_2 +  \left(1 - \phi^{-1}\right) x_3 \)\;
        \(f_1 \leftarrow f_2\)\;
        \(f_2 \leftarrow f\left(x_2\right)\)\;
    }{
        \(x_3 \leftarrow x_2\)\;
        \(x_2 \leftarrow x_1\)\;
        \(x_1 \leftarrow \phi^{-1} x_1 +  \left(1 - \phi^{-1}\right) x_0 \)\;
        \(f_2 \leftarrow f_1\)\;
        \(f_1 \leftarrow f\left(x_1\right)\)\;
    }
}
\eIf{\(f_1 \leq f_2\)}{
    Return \(x_1\)\;
}{
    Return \(x_2\)\;
}
\end{algorithm2e}


==> algorithms/alg_klmc_adapt_stepsize.tex <==

\begin{algorithm2e}[H]
\caption{\(\mathtt{AdaptKLMC}\left(\mathcal{L}, h_{\mathsf{guess}}, \rho_{\mathsf{guess}}, \delta, \Xi, c, r, \epsilon\right)\)}\label{alg:klmc_adapt_stepsize}
\RestyleAlgo{ruled} 
\LinesNumbered
\DontPrintSemicolon
\KwIn{%
    Adaptation objective \(\mathcal{L} : \mathbb{R}_{> 0} \times (0, 1) \to \mathbb{R} \cup \{\infty\}\),\newline
    initial guess \( \left( h_{\mathsf{guess}}, \rho_{\mathsf{guess}} \right) \in \mathbb{R}_{>0} \times (0, 1)\), \newline
    backing-off step size \(\delta < 0\), \newline
    grid of refreshment parameters \(\Xi \in {(0, 1)}^{k}\), \newline
    exponential search coefficient \(c > 0\), \newline
    exponential search exponent \(r > 1\), \newline
    absolute tolerance \(\epsilon > 0\).
}
\KwOut{ Adapted step size and refreshment rate \((h, \rho)\).}
\( \mathcal{L}^{\mathsf{log}}\left(\ell, \rho\right) \triangleq \mathcal{L}\left(\exp\left(\ell\right), \rho\right) \) \;
\(\ell \leftarrow \log h_{\mathsf{guess}}, \;\; \rho \leftarrow \rho_{\mathsf{guess}} \)\;
\If{\(t = 1\)}{
\(\ell \leftarrow \mathtt{FindFeasible}\left( \ell \mapsto \mathcal{L}^{\mathrm{log}}\left(\ell, \rho\right), \ell, \delta \right)\) \;
}
\While{ not converged }{
    {\( \ell^{\prime} \leftarrow \mathtt{Minimize}\left( \ell \mapsto \mathcal{L}^{\mathsf{log}}\left(\ell, \rho\right), \, \ell, c \, ,r \, , \epsilon \right) \)}
    \( \rho^{\prime} \leftarrow \argmin_{\rho \in \Xi} \mathcal{L}^{\mathsf{log}}\left(\ell^{\prime}, \rho\right) \). \;
    \If{ \(\max\left( \abs{\ell - \ell^{\prime}}, \abs{\rho - \rho^{\prime}}\right) \leq \epsilon \) } {
        Return \( (\exp\left(\ell^{\prime}\right), \rho^{\prime}) \)  \;
    }
\( \ell \leftarrow \ell^{\prime}, \;\; \rho \leftarrow \rho^{\prime} \)\;
}
Return \( (\exp\left(\ell^{\prime}\right), \rho^{\prime}) \)  \;
\end{algorithm2e}

==> algorithms/alg_minimize.tex <==

\begin{algorithm2e}[H]
\caption{\(\mathtt{Minimize}\left( f, x_0, c, r, \epsilon\right)\)}\label{alg:minimize}
\RestyleAlgo{ruled} 
\LinesNumbered
\DontPrintSemicolon
\KwIn{%
    objective \(f : \mathbb{R} \to \mathbb{R} \cup \{+\infty\} \), \newline
    initial point \( x_0 \in \mathbb{R} \) such that \(f\left(x_0\right) < \infty\), \newline
    exponential search coefficient \(c > 0\), \newline
    exponential search exponent \(r > 1\), \newline
    absolute tolerance \(\epsilon > 0\).
}
%\KwOut{ \(x^*\).}
\( (x^-, x_{\mathsf{int}}, x^+) \leftarrow \mathtt{BracketMinimum}\left( f, x_0, c, r \right) \) \;
\(x^* \leftarrow \mathtt{GoldenSectionSearch}\left( f, \, x^-,\, x_{\mathsf{int}}, \, x^+, \epsilon \right) \)
\end{algorithm2e}

==> figures/tikz_assumption_visualization.tex <==

\tikzexternalenable

\begin{tikzpicture}
    \begin{semilogxaxis}[
        %axis line style={shorten >=-10pt, shorten <=-10pt},
        %axis y line=center,
        %axis x line=middle,
        % yticklabels={$s(\infty)$, Consigne},
        % xtick={1.631},
        % xticklabels={$t_m$},
        % xlabel style={
        %     anchor=west,
        %     at={(ticklabel* cs:1.0)},
        %     xshift=10pt
        % },
        % ylabel style={
        %     anchor=south,
        %     at={(ticklabel* cs:1.0)},
        %     yshift=10pt
        % },
        xtick style={draw=none},
        ytick style={draw=none},
        xtick = {0.35, 1.2, 2.1},
        xticklabels = {\(\log \underline{h}\), \(\log \overline{h}\), \(\log h^{\infty}\)},
        yticklabels = {},
        %
        xtick align=outside,
        ytick align=outside,
        xlabel near ticks,
        ylabel near ticks,
        major tick length=2pt,
        minor tick length=1pt,
        axis line style = thick,
        every tick/.style={black,thick},
        log basis x=10,
        xtick pos=bottom,
        ytick pos=left,
        width=0.75\columnwidth,
        height=0.55\columnwidth,
        %xlabel=$h$,
        ylabel=$\widehat{\mathcal{L}}\left(h\right)$,
        xmin=3e-2,
        xmax=4,
        ymin=0,
        ymax=35,
        %
        xticklabel style={
           tick label style={rotate=300}, % <-- this is added
       }
    ]
    
    \addplot[very thick, black] coordinates {
        (0.0009118819655545162, 46.45394600587368)
        (0.0010519151149398368, 45.32240355711508)
        (0.0012134524541956588, 44.19456958820021)
        (0.0013997962741296717, 43.07041644936007)
        (0.0016147559818205847, 41.94991451961002)
        (0.0018627259759257083, 40.83303209415609)
        (0.002148775480909723, 39.719735274677795)
        (0.0024787521766663585, 38.60998786617676)
        (0.002859401742022366, 37.50375128540637)
        (0.0032985057559390915, 36.400984487637956)
        (0.003805040775511363, 35.30164392080341)
        (0.0043893618427784395, 34.20568351904834)
        (0.005063414171757494, 33.11305475165227)
        (0.005840977343195246, 32.02370674841078)
        (0.006737946999085467, 30.937586529302344)
        (0.0077726597956035365, 29.8546393750796)
        (0.008966268257436799, 28.774809386978028)
        (0.01034317319661825, 27.698040298892643)
        (0.011931522535756143, 26.62427662526438)
        (0.013763786733050402, 25.553465254041498)
        (0.015877422572448632, 24.485557628391543)
        (0.01831563888873418, 23.42051270589356)
        (0.02112827988118328, 22.358300943083826)
        (0.0243728440732796, 21.298909630845795)
        (0.028115659748972035, 20.24235000801508)
        (0.032433240894795524, 19.188666714336225)
        (0.03741385136723659, 18.137950319617694)
        (0.0431593092614526, 17.09035389695494)
        (0.049787068367863944, 16.04611491240591)
        (0.05743261926761735, 15.005584105640196)
        (0.06625225915226167, 13.969263563337169)
        (0.07642628699076807, 12.937856871268528)
        (0.08816268936235745, 11.91233515737648)
        (0.10170139230422684, 10.894024184749734)
        (0.11731916609425078, 9.884719404135575)
        (0.1353352832366127, 8.886837704862947)
        (0.15611804531597107, 7.903616744471827)
        (0.1800923121479524, 6.939376662190448)
        (0.20774818714360085, 5.999866146844652)
        (0.2396510364417758, 5.092720409167542)
        (0.2764530466295643, 4.228065107823052)
        (0.31890655732397044, 3.4193145232987767)
        (0.36787944117144233, 2.6842226615457316)
        (0.42437284567695, 2.0462630898553837)
        (0.4895416595569531, 1.5364598040831245)
        (0.5647181220077593, 1.1958020920083237)
        (0.6514390575310556, 1.0784540487431291)
        (0.751477293075286, 1.2560073434497268)
        (0.8668778997501816, 1.8230784096770454)
        (1.0, 2.904689816213706)
        (1.1535649948951077, 4.666105765861593)
        (1.33071219744735, 7.325823079850404)
        (1.5350630092552098, 11.172786000261803)
        (1.770794952435155, 16.589245227535265)
        (2.042727070266142, 24.08097299729315)
    };
    \draw[fill=ibmblue40, fill opacity=0.3, draw=none] ({axis cs:0.03,0} |- {axis description cs:0,0}) 
             rectangle ({axis cs:0.35,0} |- {axis description cs:0,1}) node[pos=0.5,rotate=90,text opacity=1.0,text=ibmblue50] {\scriptsize{continuous-time regime}}
             ;
             
    \draw[fill=ibmpurple40, fill opacity=0.3, draw=none] ({axis cs:1.0,0} |- {axis description cs:0,0}) 
             rectangle ({axis cs:2.042727070266142,0} |- {axis description cs:0,1})
             node[pos=0.5,rotate=90,text opacity=1.0,text=ibmpurple50] {\scriptsize{divergence regime}}
             ;

    \draw[fill=ibmred40, fill opacity=0.3, draw=none] ({axis cs:2.042727070266142,0} |- {axis description cs:0,0}) 
             rectangle ({axis cs:4,0} |- {axis description cs:0,1})
             node[pos=0.5,rotate=90,text opacity=1.0,text=ibmred50] {\scriptsize{degenerate regime}}
             ;
             
    % \draw[fill=red!20] ({axis cs:1.0,0} |- {axis description cs:0,0}) 
             % rectangle ({axis cs:0.05,0} |- {axis description cs:0,1});

   \addplot[mark=*,solid,fill=white,thick] coordinates {(2.042727070266142,24.08097299729315)};
   
    \addplot[dotted, thick, mark=*, black, draw opacity=0] coordinates{(2.042727070266142,0) (2.042727070266142,40)}; % node[pos=0.15, right] {\(h^{\infty}\)};
    
    \addplot[dotted, thick, mark=*, black, draw opacity=0] coordinates{(1.0,0) (1.0,40)};  %node[pos=0.15, left] {\(\overline{h}\)};
    
    \addplot[dotted, thick, mark=*, black, draw opacity=0] coordinates{(0.35,0) (0.35,40)}; %node[pos=0.15, left] {\(\underline{h}\)};

    % \addplot+[dashed] coordinates{(1.631,0) (1.631,1.6)};
    % \draw[<->] (axis cs:2.92,1.6) -- (axis cs:2.92,2.34);
    % \node at (axis cs:6.5,2.2) {Overthrow};
    % \draw[<->] (axis cs:12,1.6) -- (axis cs:12,1.85);
    % \node at (axis cs:14.5,1.725) {Precision};
\end{semilogxaxis}
\end{tikzpicture}

\tikzexternaldisable
